Discrete transparent boundary conditions for the two-dimensional leap-frog scheme

We develop a general strategy in order to implement (approximate) discrete transparent boundary conditions for finite difference approximations of the two-dimensional transport equation. The computational domain is a rectangle equipped with a Cartesian grid. For the two-dimensional leapfrog scheme, we explain why our strategy provides with explicit numerical boundary conditions on the four sides of the rectangle and why it does not require prescribing any condition at the four corners of the computational domain. The stability of the numerical boundary condition on each side of the rectangle is analyzed by means of the so-called normal mode analysis. Numerical investigations for the full problem on the rectangle show that strong instabilities may occur when coupling stable strategies on each side of the rectangle. Other coupling strategies yield promising results.

==> evol_l2_O3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=4.5,
ymode=log,
ymin=0.01,
ymax=100000000000000,
yminorticks=true,
axis background/.style={fill=white},
scale=\figurescale
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	0.560499121639784\\
0.0076923076923077	0.560499008118952\\
0.0153846153846154	0.560499121016698\\
0.0230769230769231	0.560499009359823\\
0.0307692307692308	0.560499119168614\\
0.0384615384615385	0.56049901179941\\
0.0461538461538462	0.560499116158185\\
0.0538461538461539	0.560499015355286\\
0.0615384615384616	0.560499112086715\\
0.0692307692307693	0.560499019908397\\
0.076923076923077	0.560499107089679\\
0.0846153846153847	0.560499025308303\\
0.0923076923076924	0.560499101330845\\
0.1	0.5604990313797\\
0.107692307692308	0.560499094995187\\
0.115384615384616	0.560499037929893\\
0.123076923076923	0.560499088281111\\
0.130769230769231	0.560499044756813\\
0.138461538461539	0.560499081392291\\
0.146153846153846	0.560499051657187\\
0.153846153846154	0.560499074529614\\
0.161538461538462	0.560499058434452\\
0.169230769230769	0.560499067883499\\
0.176923076923077	0.560499064906034\\
0.184615384615385	0.560499061627109\\
0.192307692307692	0.560499070909626\\
0.2	0.56049905591061\\
0.207692307692308	0.5604990763083\\
0.215384615384616	0.560499050856757\\
0.223076923076923	0.560499080994201\\
0.230769230769231	0.560499046557973\\
0.238461538461539	0.56049908489072\\
0.246153846153846	0.560499043074866\\
0.253846153846154	0.560499087953213\\
0.261538461538462	0.560499040436313\\
0.269230769230769	0.560499090168244\\
0.276923076923077	0.560499038640822\\
0.284615384615385	0.560499091551558\\
0.292307692307693	0.560499037659159\\
0.3	0.560499092144989\\
0.307692307692308	0.560499037437904\\
0.315384615384616	0.560499092012474\\
0.323076923076923	0.560499037903741\\
0.330769230769231	0.560499091235511\\
0.338461538461539	0.560499038968203\\
0.346153846153846	0.560499089908311\\
0.353846153846154	0.560499040532566\\
0.361538461538462	0.560499088132884\\
0.36923076923077	0.560499042492715\\
0.376923076923077	0.560499086014326\\
0.384615384615385	0.560499044743659\\
0.392307692307693	0.560499083656487\\
0.4	0.560499047183627\\
0.407692307692308	0.560499081158213\\
0.415384615384616	0.560499049717495\\
0.423076923076923	0.560499078610215\\
0.430769230769231	0.560499052259541\\
0.438461538461539	0.560499076092726\\
0.446153846153847	0.56049905473543\\
0.453846153846154	0.560499073673863\\
0.461538461538462	0.560499057083485\\
0.46923076923077	0.560499071408738\\
0.476923076923077	0.560499059255213\\
0.484615384615385	0.56049906933924\\
0.492307692307693	0.56049906121523\\
0.5	0.560499067494418\\
0.507692307692308	0.560499062940618\\
0.515384615384616	0.560499065891315\\
0.523076923076924	0.560499064419882\\
0.530769230769231	0.560499064536227\\
0.538461538461539	0.560499065651561\\
0.546153846153847	0.560499063426182\\
0.553846153846154	0.560499066642652\\
0.561538461538462	0.560499062550573\\
0.56923076923077	0.560499067406938\\
0.576923076923077	0.56049906189287\\
0.584615384615385	0.560499067963287\\
0.592307692307693	0.560499061432256\\
0.600000000000001	0.560499068334082\\
0.607692307692308	0.560499061145167\\
0.615384615384616	0.560499068543712\\
0.623076923076924	0.56049906100669\\
0.630769230769231	0.560499068617319\\
0.638461538461539	0.560499060991743\\
0.646153846153847	0.56049906857969\\
0.653846153846155	0.560499061076033\\
0.661538461538462	0.560499068454425\\
0.66923076923077	0.560499061236838\\
0.676923076923078	0.560499068263254\\
0.684615384615385	0.560499061453512\\
0.692307692307693	0.560499068025629\\
0.700000000000001	0.560499061707855\\
0.707692307692308	0.560499067758463\\
0.715384615384616	0.56049906198428\\
0.723076923076924	0.560499067476015\\
0.730769230769232	0.560499062269836\\
0.738461538461539	0.560499067189948\\
0.746153846153847	0.560499062554124\\
0.753846153846155	0.560499066909445\\
0.761538461538462	0.560499062829121\\
0.76923076923077	0.560499066641419\\
0.776923076923078	0.560499063088949\\
0.784615384615385	0.560499066390782\\
0.792307692307693	0.560499063329605\\
0.800000000000001	0.560499066160711\\
0.807692307692308	0.560499063548662\\
0.815384615384616	0.56049906595294\\
0.823076923076924	0.560499063745004\\
0.830769230769232	0.56049906576805\\
0.838461538461539	0.560499063918533\\
0.846153846153847	0.560499065605706\\
0.853846153846155	0.56049906406994\\
0.861538461538462	0.560499065464921\\
0.86923076923077	0.56049906420047\\
0.876923076923078	0.560499065344236\\
0.884615384615385	0.560499064311744\\
0.892307692307693	0.560499065241911\\
0.900000000000001	0.560499064405603\\
0.907692307692309	0.560499065156041\\
0.915384615384616	0.560499064483967\\
0.923076923076924	0.560499065084694\\
0.930769230769232	0.560499064548771\\
0.938461538461539	0.560499065025972\\
0.946153846153847	0.560499064601855\\
0.953846153846155	0.560499064978085\\
0.961538461538462	0.560499064644954\\
0.96923076923077	0.560499064939385\\
0.976923076923078	0.560499064679634\\
0.984615384615386	0.560499064908369\\
0.992307692307693	0.56049906470731\\
1	0.560499064883725\\
1.00769230769231	0.560499064729208\\
1.01538461538462	0.560499064864305\\
1.02307692307692	0.560499064746395\\
1.03076923076923	0.56049906484912\\
1.03846153846154	0.56049906475978\\
1.04615384615385	0.560499064837345\\
1.05384615384615	0.560499064770117\\
1.06153846153846	0.560499064828281\\
1.06923076923077	0.560499064778043\\
1.07692307692308	0.560499064821361\\
1.08461538461539	0.560499064784073\\
1.09230769230769	0.560499064816113\\
1.1	0.560499064788627\\
1.10769230769231	0.56049906481217\\
1.11538461538462	0.560499064792039\\
1.12307692307692	0.560499064809214\\
1.13076923076923	0.560499064794577\\
1.13846153846154	0.560499064807027\\
1.14615384615385	0.560499064796453\\
1.15384615384615	0.560499064805416\\
1.16153846153846	0.560499064797824\\
1.16923076923077	0.560499064804239\\
1.17692307692308	0.560499064798826\\
1.18461538461539	0.560499064803381\\
1.19230769230769	0.560499064799548\\
1.2	0.560499064802761\\
1.20769230769231	0.560499064800064\\
1.21538461538462	0.560499064802317\\
1.22307692307692	0.560499064800433\\
1.23076923076923	0.560499064801998\\
1.23846153846154	0.560499064800688\\
1.24615384615385	0.560499064801774\\
1.25384615384615	0.560499064800866\\
1.26153846153846	0.560499064801608\\
1.26923076923077	0.560499064800986\\
1.27692307692308	0.560499064801493\\
1.28461538461539	0.560499064801066\\
1.29230769230769	0.560499064801409\\
1.3	0.560499064801113\\
1.30769230769231	0.560499064801341\\
1.31538461538462	0.56049906480114\\
1.32307692307692	0.56049906480129\\
1.33076923076923	0.560499064801153\\
1.33846153846154	0.560499064801243\\
1.34615384615385	0.560499064801143\\
1.35384615384616	0.560499064801197\\
1.36153846153846	0.560499064801121\\
1.36923076923077	0.560499064801143\\
1.37692307692308	0.56049906480108\\
1.38461538461539	0.560499064801079\\
1.39230769230769	0.560499064801014\\
1.4	0.560499064800987\\
1.40769230769231	0.560499064800913\\
1.41538461538462	0.560499064800857\\
1.42307692307692	0.560499064800763\\
1.43076923076923	0.560499064800665\\
1.43846153846154	0.560499064800528\\
1.44615384615385	0.560499064800376\\
1.45384615384616	0.560499064800173\\
1.46153846153846	0.560499064799927\\
1.46923076923077	0.560499064799622\\
1.47692307692308	0.560499064799247\\
1.48461538461539	0.560499064798771\\
1.49230769230769	0.560499064798182\\
1.5	0.560499064797449\\
1.50769230769231	0.560499064796537\\
1.51538461538462	0.5604990647954\\
1.52307692307692	0.560499064793985\\
1.53076923076923	0.560499064792223\\
1.53846153846154	0.560499064790031\\
1.54615384615385	0.560499064787308\\
1.55384615384616	0.560499064783926\\
1.56153846153846	0.560499064779731\\
1.56923076923077	0.560499064774524\\
1.57692307692308	0.560499064768076\\
1.58461538461539	0.560499064760092\\
1.59230769230769	0.56049906475022\\
1.6	0.560499064738025\\
1.60769230769231	0.560499064722972\\
1.61538461538462	0.560499064704412\\
1.62307692307692	0.560499064681555\\
1.63076923076923	0.56049906465343\\
1.63846153846154	0.560499064618869\\
1.64615384615385	0.560499064576438\\
1.65384615384616	0.560499064524407\\
1.66153846153846	0.56049906446067\\
1.66923076923077	0.560499064382684\\
1.67692307692308	0.560499064287371\\
1.68461538461539	0.560499064171006\\
1.69230769230769	0.560499064029109\\
1.7	0.560499063856271\\
1.70769230769231	0.560499063645984\\
1.71538461538462	0.560499063390419\\
1.72307692307692	0.560499063080193\\
1.73076923076923	0.560499062704038\\
1.73846153846154	0.560499062248467\\
1.74615384615385	0.560499061697346\\
1.75384615384616	0.560499061031398\\
1.76153846153846	0.56049906022762\\
1.76923076923077	0.5604990592586\\
1.77692307692308	0.560499058091708\\
1.78461538461539	0.560499056688157\\
1.79230769230769	0.560499055001884\\
1.8	0.560499052978267\\
1.80769230769231	0.560499050552609\\
1.81538461538462	0.560499047648375\\
1.82307692307692	0.560499044175139\\
1.83076923076923	0.560499040026184\\
1.83846153846154	0.560499035075748\\
1.84615384615385	0.560499029175778\\
1.85384615384616	0.56049902215222\\
1.86153846153846	0.560499013800693\\
1.86923076923077	0.560499003881501\\
1.87692307692308	0.560498992113897\\
1.88461538461539	0.560498978169437\\
1.89230769230769	0.560498961664379\\
1.9	0.560498942150909\\
1.90769230769231	0.560498919107116\\
1.91538461538462	0.560498891925465\\
1.92307692307692	0.560498859899671\\
1.93076923076923	0.560498822209619\\
1.93846153846154	0.560498777904284\\
1.94615384615385	0.560498725882135\\
1.95384615384616	0.560498664868994\\
1.96153846153846	0.560498593392745\\
1.96923076923077	0.560498509754855\\
1.97692307692308	0.560498411997808\\
1.98461538461539	0.560498297868768\\
1.99230769230769	0.560498164777874\\
2	0.560498009752168\\
2.00769230769231	0.560497829382453\\
2.01538461538462	0.56049761976537\\
2.02307692307693	0.560497376435814\\
2.03076923076923	0.560497094294942\\
2.03846153846154	0.560496767524318\\
2.04615384615385	0.560496389497531\\
2.05384615384616	0.560495952671044\\
2.06153846153846	0.560495448477603\\
2.06923076923077	0.560494867186652\\
2.07692307692308	0.56049419777918\\
2.08461538461539	0.560493427767034\\
2.09230769230769	0.560492543052289\\
2.1	0.560491527688445\\
2.10769230769231	0.560490363734675\\
2.11538461538462	0.560489030929991\\
2.12307692307693	0.560487506567951\\
2.13076923076923	0.560485765031915\\
2.13846153846154	0.560483777746437\\
2.14615384615385	0.560481512477387\\
2.15384615384616	0.560478933477143\\
2.16153846153846	0.560476000366816\\
2.16923076923077	0.560472668712901\\
2.17692307692308	0.560468888139399\\
2.18461538461539	0.560464603810891\\
2.19230769230769	0.560459753090609\\
2.2	0.56045426887094\\
2.20769230769231	0.560448073443523\\
2.21538461538462	0.560441085532096\\
2.22307692307693	0.560433208768057\\
2.23076923076923	0.560424346070036\\
2.23846153846154	0.560414377628375\\
2.24615384615385	0.560403189776368\\
2.25384615384616	0.560390632518734\\
2.26153846153846	0.560376576881426\\
2.26923076923077	0.560360832507984\\
2.27692307692308	0.560343260837408\\
2.28461538461539	0.560323614724057\\
2.29230769230769	0.560301760873212\\
2.3	0.560277367214343\\
2.30769230769231	0.56025033889445\\
2.31538461538462	0.560220208502266\\
2.32307692307693	0.560186989090332\\
2.33076923076923	0.560149984704926\\
2.33846153846154	0.560109457146111\\
2.34615384615385	0.56006430615779\\
2.35384615384616	0.560015323007731\\
2.36153846153846	0.559960667700571\\
2.36923076923077	0.559902215260987\\
2.37692307692308	0.559836741367496\\
2.38461538461539	0.559768293557831\\
2.39230769230769	0.559691019855201\\
2.4	0.559613272657231\\
2.40769230769231	0.559524169414298\\
2.41538461538462	0.559440536803869\\
2.42307692307693	0.559341813419816\\
2.43076923076923	0.559261445127763\\
2.43846153846154	0.559160196806811\\
2.44615384615385	0.559104034721863\\
2.45384615384616	0.559017644377837\\
2.46153846153846	0.559030537965968\\
2.46923076923077	0.558997650329604\\
2.47692307692308	0.55917251980702\\
2.48461538461539	0.559275235130915\\
2.49230769230769	0.559801047959661\\
2.5	0.560209510977496\\
2.50769230769231	0.56146574360448\\
2.51538461538462	0.562526660716196\\
2.52307692307693	0.565266187960719\\
2.53076923076923	0.567674495748259\\
2.53846153846154	0.573365906143729\\
2.54615384615385	0.57848264666338\\
2.55384615384616	0.589908975049902\\
2.56153846153846	0.600298388229014\\
2.56923076923077	0.622472202173002\\
2.57692307692308	0.6426594118636\\
2.58461538461539	0.683888795132093\\
2.59230769230769	0.721103254922243\\
2.6	0.793661227389317\\
2.60769230769231	0.858137836588743\\
2.61538461538462	0.978165227541844\\
2.62307692307693	1.08309603106282\\
2.63076923076923	1.27066979971821\\
2.63846153846154	1.43284877044324\\
2.64615384615385	1.71375524605845\\
2.65384615384616	1.95569689162281\\
2.66153846153846	2.36514578979353\\
2.66923076923077	2.71848460602252\\
2.67692307692308	3.30620630377994\\
2.68461538461539	3.81618728293624\\
2.69230769230769	4.65298693662651\\
2.7	5.3844449718213\\
2.70769230769231	6.57101637617837\\
2.71538461538462	7.61666141963603\\
2.72307692307693	9.29586533699737\\
2.73076923076923	10.7879899401278\\
2.73846153846154	13.1621777765351\\
2.74615384615385	15.2892950531255\\
2.75384615384616	18.6448234608339\\
2.76153846153846	21.6753343803473\\
2.76923076923077	26.4172659507344\\
2.77692307692308	30.7331206528352\\
2.78461538461539	37.4343350314575\\
2.79230769230769	43.5788949464504\\
2.8	53.0495849949515\\
2.80769230769231	61.7956616048283\\
2.81538461538462	75.1816700399956\\
2.82307692307693	87.6282305689772\\
2.83076923076923	106.550194730901\\
2.83846153846154	124.2597971662\\
2.84615384615385	151.010040953425\\
2.85384615384616	176.204134811465\\
2.86153846153846	214.025283541685\\
2.86923076923077	249.86171991483\\
2.87692307692308	303.340974263478\\
2.88461538461539	354.308305439159\\
2.89230769230769	429.93540987179\\
2.9	502.413098485331\\
2.90769230769231	609.369998111954\\
2.91538461538462	712.424306654419\\
2.92307692307693	863.702739793933\\
2.93076923076923	1010.2174013781\\
2.93846153846154	1224.20067154473\\
2.94615384615385	1432.48309907549\\
2.95384615384616	1735.18489150278\\
2.96153846153846	2031.24784385625\\
2.96923076923077	2459.48110989327\\
2.97692307692308	2880.283755089\\
2.98461538461539	3486.1461688022\\
2.99230769230769	4084.19780961517\\
3	4941.42096017251\\
3.00769230769231	5791.32014831906\\
3.01538461538462	7004.25708682041\\
3.02307692307693	8211.97950825489\\
3.03076923076923	9928.32729515109\\
3.03846153846154	11644.4175668868\\
3.04615384615385	14073.2273954863\\
3.05384615384616	16511.5352389477\\
3.06153846153846	19948.7082303541\\
3.06923076923077	23412.9986757896\\
3.07692307692308	28277.3794047365\\
3.08461538461539	33199.1253540892\\
3.0923076923077	40083.5992309039\\
3.1	47075.6544314061\\
3.10769230769231	56819.4873432497\\
3.11538461538462	66752.3112114462\\
3.12307692307693	80543.5642104629\\
3.13076923076923	94653.4720744505\\
3.13846153846154	114173.997446701\\
3.14615384615385	134216.888605537\\
3.15384615384616	161847.615352027\\
3.16153846153846	190317.280912984\\
3.16923076923077	229428.863361507\\
3.17692307692308	269866.997499406\\
3.18461538461539	325231.330910638\\
3.1923076923077	382667.7587709\\
3.2	461040.635665184\\
3.20769230769231	542618.442278846\\
3.21538461538462	653564.538886633\\
3.22307692307693	769427.743098485\\
3.23076923076923	926488.744781927\\
3.23846153846154	1091042.75935524\\
3.24615384615385	1313391.37995629\\
3.25384615384616	1547092.77814892\\
3.26153846153846	1861874.83231803\\
3.26923076923077	2193772.64358631\\
3.27692307692308	2639423.46123278\\
3.28461538461539	3110767.49408857\\
3.2923076923077	3741708.11680718\\
3.3	4411072.22364144\\
3.30769230769231	5304359.57636266\\
3.31538461538462	6254915.75393018\\
3.32307692307693	7519659.99671154\\
3.33076923076923	8869506.06455728\\
3.33846153846154	10660206.8589754\\
3.34615384615385	12577029.2585283\\
3.35384615384616	15112462.1791994\\
3.36153846153846	17834353.1432881\\
3.36923076923077	21424316.6446721\\
3.37692307692308	25289328.2437638\\
3.38461538461539	30372523.6376044\\
3.3923076923077	35860624.5992981\\
3.4	43058304.2524815\\
3.40769230769231	50850943.2117043\\
3.41538461538462	61042892.5911657\\
3.42307692307693	72107554.0691922\\
3.43076923076923	86539707.8743103\\
3.43846153846154	102249945.169081\\
3.44615384615385	122686811.727148\\
3.45384615384616	144992637.70758\\
3.46153846153846	173933193.884156\\
3.46923076923077	205602950.900378\\
3.47692307692308	246586444.757707\\
3.48461538461539	291550131.1654\\
3.4923076923077	349589244.741343\\
3.5	413425844.320339\\
3.50769230769231	495620274.914295\\
3.51538461538462	586249472.575289\\
3.52307692307693	702655101.7707\\
3.53076923076923	831319082.078089\\
3.53846153846154	996179229.52752\\
3.54615384615385	1178836176.30359\\
3.55384615384616	1412325823.2982\\
3.56153846153846	1671627713.77508\\
3.56923076923077	2002324476.06266\\
3.57692307692308	2370424098.45331\\
3.58461538461539	2838808846.69242\\
3.5923076923077	3361343614.01082\\
3.6	4024759921.3589\\
3.60769230769231	4766505702.99774\\
3.61538461538462	5706186243.48438\\
3.62307692307693	6759081102.7807\\
3.63076923076923	8090102699.53315\\
3.63846153846154	9584633667.16182\\
3.64615384615385	11470022030.8451\\
3.65384615384616	13591384119.1113\\
3.66153846153846	16262098550.8346\\
3.66923076923077	19273125563.9297\\
3.67692307692308	23056375564.9082\\
3.68461538461539	27330079864.4784\\
3.6923076923077	32689448339.9902\\
3.7	38755195118.305\\
3.70769230769231	46347492326.3786\\
3.71538461538462	54956520000.4033\\
3.72307692307693	65712346659.2944\\
3.73076923076923	77930737095.9576\\
3.73846153846154	93168646549.0062\\
3.74615384615385	110509242557.929\\
3.75384615384616	132097518394.245\\
3.76153846153847	156707100604.706\\
3.76923076923077	187293014816.159\\
3.77692307692308	222217880533.284\\
3.78461538461539	265552587064.484\\
3.7923076923077	315115363791.779\\
3.8	376514332289.504\\
3.80769230769231	446848605293.161\\
3.81538461538462	533844154584.513\\
3.82307692307693	633652989098.919\\
3.83076923076923	756919087253.183\\
3.83846153846154	898551190214.186\\
3.84615384615385	1073214150971.56\\
3.85384615384616	1274190660972.54\\
3.86153846153847	1521686800202.86\\
3.86923076923077	1806867363837.33\\
3.87692307692308	2157575918607.56\\
3.88461538461539	2562231680517.4\\
3.8923076923077	3059206608047.57\\
3.9	3633379761231.4\\
3.90769230769231	4337639150776.35\\
3.91538461538462	5152327593248.11\\
3.92307692307693	6150350963655.69\\
3.93076923076923	7306282004353.18\\
3.93846153846154	8720637290277.26\\
3.94615384615385	10360714065956.7\\
3.95384615384616	12365121027552\\
3.96153846153847	14692078799619.3\\
3.96923076923077	17532761292651.1\\
3.97692307692308	20834214066728\\
3.98461538461539	24860167240085.9\\
3.9923076923077	29544137589383.7\\
4	35250032850053.3\\
};
\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
scale=\figurescale
]
\end{axis}
\end{tikzpicture}%
